The VLT/NaCo Large program to probe the occurrence of exoplanets and brown dwarfs in wide orbits: I- Sample definition and characterization

Young, nearby stars are ideal targets to search for planets using the direct imaging technique. The determination of stellar parameters is crucial for the interpretation of imaging survey results particularly since the luminosity of substellar objects has a strong dependence on system age. We have conducted a large program with NaCo at the VLT in order to search for planets and brown dwarfs in wide orbits around 86 stars. A large fraction of the targets observed with NaCo were poorly investigated in the literature. We performed a study to characterize the fundamental properties (age, distance, mass) of the stars in our sample. To improve target age determinations, we compiled and analyzed a complete set of age diagnostics. We measured spectroscopic parameters and age diagnostics using dedicated observations acquired with FEROS and CORALIE spectrographs at La Silla Observatory. We also made extensive use of archival spectroscopic data and results available in the literature. Additionally, we exploited photometric time-series, available in ASAS and Super-WASP archives, to derive rotation period for a large fraction of our program stars. We provided updated characterization of all the targets observed in the VLT NaCo Large program, a survey designed to probe the occurrence of exoplanets and brown dwarfs in wide orbits. The median distance and age of our program stars are 64 pc and 100 Myr, respectively. Nearly all the stars have masses between 0.70 and 1.50sun, with a median value of 1.01 Msun. The typical metallicity is close to solar, with a dispersion that is smaller than that of samples usually observed in radial velocity surveys. Several stars are confirmed or proposed here to be members of nearby young moving groups. Eight spectroscopic binaries are identified.

==> (inline-0) <==
\begin{tabular}{cccccccl} 
\hline
ID1 &      ID2       &  N   &      RV  &  vsini & $\log R_{HK}$  & Remarks \\
    &                &      &    km/s  &   km/s &               &  \\
\hline
 HIP 6177    &  HD 8049   &    &           &  3.52 & -4.252  & RV trend, Zurlo et al.~(2013)  \\
 HIP 14684   &  HD 19668  &  4 &  14.65    &  6.29 & -4.38   &   \\
 HIP 37923   &  HD 63608  &  5 &  17.73    &  2.67 & -4.372  &   \\
 HIP 79958   &  HD 146464 &  3 &   1.74    &       & -4.445  &   \\
 HIP 105384  &  HD 203019 & 10 &  24.43    &  5.86 & -4.356  &   \\
 HIP 105612  &  HD 202732 &  3 &   -1.7    &  3.28 & -4.476  &   \\
\hline
\end{tabular}
\begin{tabular}{lccccl} 
\hline
ID1            &  JD -2450000  &  RV             &  FWHM  &   S/N     & Remarks \\
               &               &   km/s          &  km/s  &           & \\
\hline
TYC 8128-1946-1 &  5927.6395   &  17.0$\pm$0.5   &   ...  &   94 & individual lines, $v \sin i \sim 50$ km/s \\ 
HIP 36312       &  5931.8242   &  16.62$\pm$0.07 &  40.1  &   43 & pipeline \\  
TYC 7796-2110-1 &  5931.8261   &    1.3$\pm$4.5  &   ...   &   15 & individual lines, $v \sin i \sim 90$ km/s \\
TYC 7188-0575-1 &  5931.8654   & -38.75$\pm$0.05 &  42.9  &   32 & manual recorrelation  \\ 
HIP 25436       &  6360.6450   &   21.8$\pm$3.8  &   ...   &   32 & individual lines, $v \sin i \sim 110$ km/s \\ 
HIP 25434       &  6360.6380   &   24.2$\pm$1.5  &   ...   &   17 & individual lines, $v \sin i \sim 50$ km/s \\ 
TYC 7188-0575-1 &  6357.7972   & -24.71$\pm$0.08 &  39.1  &   14 & manual recorrelation \\
HIP 35564       &  6357.7330   &   13.7$\pm$1.1  &   ...   &  108 & individual lines, $v \sin i \sim 60$ km/s \\ 
HIP 72399       &  6357.7867   &  30.31$\pm$0.05 &  15.1  &   17 & pipeline \\ 
                &  6357.8246   &  33.24$\pm$0.06 &  16.7  &   16 & pipeline \\ 
HIP 72400       &  6360.7397   &   1.35$\pm$0.02 &   8.1  &   23 & pipeline \\ 
HIP 13008       &  6509.9063   &    0.6$\pm$1.6  &   ...   &   27 & individual lines, $v \sin i \sim 80$ km/s \\ 
TYC 5606-0915-1 &  6508.6744   & 17.47$\pm$0.06  &  31.0  &   21 & pipeline \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccccccl} 
\hline
ID1             &  N & JD start  & JD end   & RV   & rms RV &  $v \sin i$ &  FWHM  & $\log R_{HK}$ & EW(Li)  &  $T_{\rm eff}$ & Remarks \\
                &    & -2450000  & -2450000 & (km/s) & (km/s)   &   (km/s) &   (km/s) &              &  (m\AA)   &  (K)    &  \\
\hline
HIP~6177        &  1 & 3263.   &    --     &  42.00 &   -- &   7.19 &  --      &         &    0 & 5045$\pm$17  & Zurlo et al.~(2013) \\  
HIP~11360       &  8 & 4439.68 &  4479.58  &   0.81 & 2.13 &        & $\sim$20 &         &   95 &              & pipeline \\  
                &    &         &           &        & 0.12 &        &          &         &      &              & SAFIR \\
HIP~14684       & 12 & 3311.79 &  3805.53  &  14.72 & 0.05 &        &   10.304 &         &  179 & 5451$\pm$7   &   \\  
HIP~32235       & 17 & 2948.87 &  3805.62  &  20.72 & 0.13 &  17.38 &   18.124 & -4.169  &  239 & 5493$\pm$11  &   \\  
HIP~36948       & 12 & 5343.45 &  5347.47  &  22.64 & 0.04 &        &  12.830  &         &  173 & 5493$\pm$15  &    \\ 
TWA~21          & 24 & 3402.83 &  4877.76  &  18.05 & 0.17 &        &  13.805  & -4.06   &  364 & 4929$\pm$4   &   \\ 
TYC~9245-0617-1 &  1 & 4594.78 &    --     & 11.49  &  --  &        &          &         &  438 & 5052$\pm$111  &   \\ 
HIP~71908       & 15 &         &           &  7.07  & 0.15 &        &  19.459  &         &  --  &       & subset of data \\   
HIP~72399       &  1 & 3409.89 &   --      & -11.71 &  --  &  14.15 &          & -4.148  &    0 & 4903$\pm$32  & \\  
HIP~76829       &  8 & 4542.72 &  4546.72  &  -7.08 & 0.63 &        & $\sim$23 &         &    0 &       & pipeline \\ 
                &    &         &           &        & 0.03 &        &          &         &      &       & SAFIR \\
HIP~79958       &  1 & 3828.80 &    --     &   1.74 &  --  &        & 29.978   &         &  117 & 4838$\pm$44  &  \\  
HIP~98470       & 33 & 3622.54 &  5726.84  & -10.27 & 2.02 &        &          &         &   90 &       & pipeline \\ 
                &    &         &           &        & 0.09 & 100    &          &         &      &       & SAFIR, subset of data, Lagrange et al.~(2009) \\
HIP~114046      & 77 & 2985.57 &  4392.68  &   9.00 & 0.01 &        &  3.184   &         &    0 &       & \\  
\hline
\end{tabular}
\begin{tabular}{lccccccccl} 
\hline
Star             & JD        &  RV         &  $v \sin i$   & EW Li & S      & $\log R_{HK}$ &  $T_{\rm eff}$  & Reference & Remarks \\
                 & -2450000  &  (km/s)       &  (km/s)    & (m\AA)  &        &              &   (K)    &           &         \\
\hline

TYC 5839-0596-1  &         &   20.0        & 36.5$\pm$3.7  &  100  &        &          &        &   SACY   & N=1, SB2, Halpha emission \\
TYC 5839-0596-1a & 5106.75 & +51.5$\pm$1.5 & 18.0$\pm$2.0  &       & 2.135  & -3.990   &        &   Des13  & FEROS, deblended \\
TYC 5839-0596-1b & 5106.75 & +21.3$\pm$1.5 & 17.0$\pm$2.0  &       &        &          &        &   Des13  & FEROS, deblended  \\
\hline
TYC 0603-0461-1  &         &  -12.9        &          &   160      &        &          &        &  SACY         &  N=1 Halpha emission \\
\hline
HIP 3924         &         &   10.7        &  28          &   138     &        &        &              &   Wic03       &  \\
                 &         &               & 33.5$\pm$1.9 & 132$\pm$5 &        &        &              &   Wei10       & \\
                 & 5056.95 & +1.5$\pm$0.5  & 8.0$\pm$2.0  &   37       & 0.257 & -4.572 & 5609$\pm$105 &   Des13       & FEROS,A component \\
                 & 5056.95 &  $\sim$19     &              &           &        &        &              &   Des13       & FEROS, B component \\
                 & 5056.95 &  $\sim$9      &              &           &        &        &              &   Des13       & approx. center of mass RV \\
\hline
HIP 6177         &         &               &          &       &        &          &        &          & see Zurlo et al.~(2013) \\
\hline
HIP 8038         &         &   8.7         &  5.0     &   80    &        &          &        &   SACY   & N=1 \\  
\hline
HIP 8039         &         &   9.5         &  5.0     &   80     &        &          &        &  SACY    & N=1 \\
                 &         &               &          &         &   0.459 &  -4.457 & 	 5151 & Gra06    &   \\  
                 &         &   9.4$\pm$0.3 &  5.0     &         &         &         &         & Nor04    & N=3, rms RV 0.6 km/s \\  
\hline
HIP 10602        &         &   10.4$\pm$1.3 &          &         &         &          &                & BaB00    & N=8  \\ 
                 &         &                & 240      &    0    &         &          & 15665          & DaS09    & \\ 
                 &         &                &          &         &         &          & 12470$\pm$560  & Sou10    &  \\  
\hline
HIP 11360        &         &               &          &   40    &        &          &        &  Deb08  &  \\ 
                 &         &   8.8$\pm$3.0 &          &         &        &          &        &  Moo06  &  \\    
                 &         &               &          &         &        &          & 6755$\pm$71 & Mas06 &  \\
                 & 5399.87 &   2.9$\pm$4.1 &          &   99    &  0.199  & -4.748   &        &  Des13 & FEROS  \\ 
                 & 5399.88 &   1.9$\pm$2.8 &          &   90    &  0.194  & -4.769   &        &  Des13 & FEROS \\  
                 & 4439-4479 & 0.8$\pm$0.8 &          &   95    &         &          &        &  Des13 & HARPS N=8 \\
\hline
HIP 12326        &         &   16.0$\pm$0.2 & 22.3$\pm$0.4  &  50  &        &          &        &  SACY         & N=3; rms RV 0.3 km/s \\ % ERX 33 N
                 &         &   15.9         & 22            &  55  &        &          & 6200   &   Tor00       &  \\
                 & -44.21  &   16.1$\pm$0.7 &  21$\pm$2     &      &        &          &        &   Cut99       & components exchanged \\
                 & -42.24  &   16.4$\pm$2.6 &               &      &        &          &        &   Cut99       & components exchanged  \\
                 & -40.21  &   15.6$\pm$2.1 &               &      &        &          &        &   Cut99       & components exchanged  \\
                 &         &   16.1         &               &      &        &          &        &  Mon01        &  \\  
                 &         &                &   20          &  58  &        &          &  6200  &  Fav95        &  \\
                 &         &   16.2$\pm$0.2 &   20          &  40  &        &          &        &  Moo11        & \\
                 & 5106.82 &   15.5$\pm$0.5 & 22.0$\pm$2.0  &  46  & 0.305  & -4.443   &  5979$\pm$85      &   Des13  &  FEROS \\
\hline
TYC 8484-1507-1  &         &   16.8$\pm$0.9 & 6.0$\pm$0.2   &  250  &        &          &        &  SACY    &  N=3 rms RV =1.6 km/s, SB?\\ % ERX 33 S
                 &         &   15.9         & 8             &  255  &        &          & 5600   &  Tor00     &  \\
                 & -44.24  &   16.4$\pm$0.7 &  11$\pm$3     &       &        &          &        &  Cut99        & components exchanged  \\
                 & -42.22  &   16.2$\pm$0.9 &               &       &        &          &        &  Cut99        & components exchanged  \\
                 & -40.19  &   15.9$\pm$1.1 &               &       &        &          &        &  Cut99        & components exchanged  \\
                 &         &                &    $<$8       &  193  &        &          &  5610  &  Fav95       &   \\
                 &         &   15.8$\pm$0.3 &               &  220  &        &          &        &  Moo11       & \\  
\hline
HIP 12361        &         &   17.3$\pm$8.5 &   100         &       &        &          &        & Moo11        & \\
\hline
HIP 12394        &         &   13.6$\pm$0.9   &                &       &        &          &               &  XHIP   &  \\
                 &         &                  &  96$\pm$8      &       &        &          &               &  Roy02  &  \\ 
                 &         &                  &  98            &       &        &          & 10575$\pm$198 &  Pau05  &  \\  
                 &         &                  &                &       &        &          & 10471         &  Zor12  &  \\ 
                 &         &                  &  99.5$\pm$18.6 &       &        &          &               &  Rei04  &  \\ 

\hline
HIP 13008        &         &    3.2$\pm$2.0   &          &       &        &          &              &   Nor04   &  \\ % 
                 &         &    3.2$\pm$2.0   &          &       &        &          &              &   BaB00   & N=3, RV var \\
                 &         &    2.4$\pm$0.7   &          &       &        &          &              &   Gon06   & N=2 rms 0.8 km/s \\
                 &         &                  &          &       &        &          &  6678$\pm$76 &   Mas06   &  \\
                 &         &                  &          &       & 0.428  & -4.161   &  6721        &   Gra06   &  \\  
                 &         &    2.12$\pm$0.73 &          &       &        &          &              &   Gre99   & N=1, Suspected SB \\
                 & 5198.58 &    1.5$\pm$1.0   &          &       & 0.228  & -4.642   &              &   Des13   & FEROS  \\
                 & 6509.91 &    0.6$\pm$1.6   &  80      &       &        &          &              &   Des13   & CORALIE \\      
\hline
HIP 14684        &           &               &  7.1$\pm$1.1 & 165$\pm$5 &   &          &             &  Wei10   &  \\
                 &           &               &  7          & 191   &        &          & 5383        &  DaS09   &   \\
                 &           & 14.2$\pm$1.8  & 6.2 /6.4    &       & 0.476  & -4.40    &             &  Jen11   & FEROS  \\
                 &           & 14.46$\pm$0.70&  10.0       & 178   & 0.444  & -4.40$\pm$0.11 &       &  Whi07   &  \\
                 &           &               &  7.0        &       &        &          & 5500$\pm$   &  Pau06   &   \\  
                 &           & 14.6$\pm$0.7  &             &       &        &          &             &  Mon01   &   \\
                 &           &               &             &       & 0.476  & -4.38    &             &  Wri04   & N=5  \\
                 &           &               &             &       &        &          &             &  Str00   &   \\
                 & 3331.69   & 14.1$\pm$0.5  & 5.5$\pm$0.6 & 175   & 0.502  &  -4.370  & 5463$\pm$20 & Des13    & FEROS  \\
                 & 3981.87   & 14.0$\pm$0.4  & 5.6$\pm$0.8 & 180   & 0.489  &  -4.383  & 5478$\pm$38 & Des13    & FEROS  \\
                 &           & 14.65         & 6.29        &       &        &  -4.38   &             & Des13    & CORALIE, N=4  \\
                 & 3311-3805 & 14.71         &             & 179   &        &          & 5451$\pm$7  & Des13    & HARPS, N=12  \\
\hline
TYC 8060-1673-1  &         &   15.3        &               &   229 &        &          &               &  SACY  & N=2,rms RV 0.5 km/s \\
                 &         &               &               &       &        &          &  4487         &  DaS09 &  \\
                 &         &               &   10          &       &        &          &  4777$\pm$70  & ViA09  &  \\
                 & 5100.83 &  14.1$\pm$0.4 &   9.7$\pm$1.2 &   224 &  1.810 &  -4.208  &  4876$\pm$28  & Des13  & FEROS N=2 (same night) \\ 
\hline
HIP 19775        &         &   20.8        & 13.9$\pm$0.1  &   183 &        &          &              &   SACY   &  N=3 rms RV 0.3 km/s\\
                 &         &               &               &       &        &          &   6140       &   DaS09  &  \\
                 &         &               &   13          &       &        &          &   5910       &   ViA09  &  \\
                 &         & 20.2$\pm$0.3  &   14          &       &        &          &              &   Nor04  & N=2, rms RV 0.3 km/s \\
                 & 5109.79 & 20.4$\pm$0.5  &  13.1$\pm$0.8 &  170  &  0.433 &  -4.261  &  5840$\pm$45 &   Des13  &  FEROS \\
\hline
HIP 23316        &         &   23.5        &  7.9$\pm$1.2     &   210    &        &          &              &   SACY    & N=1 \\
                 &         &               &  8               &   210    &        &          &  5721        &   DaS09   &  \\
                 &         &               &  7               &          &        &          &  5716$\pm$50 &   ViA09   &  \\  
                 & 5204.73 & 22.5$\pm$0.1  &  7.7$\pm$2.1     &   225    & 0.659  &  -4.108  &  5552$\pm$33 &   Des13   &  FEROS \\
\hline
HD 32981         &         &                &    6         &  140  &        &          & 5995   &  DaS09   &  \\
                 &         &                &  5.0$\pm$2.0 &       &        &          & 6200   &  DOr12   & \\
                 & 4787.65 & 25.00$\pm$0.00 &  4.8$\pm$0.6 &       & 0.366  &  -4.357  & 5975   &  Des13 & FEROS \\
\hline
BD -09 1108      &           &                 & 18.0         & 245   &         &          &  5645$\pm$   & DaS09 & \\
                 & 4787.66   &  20.50$\pm$0.80 & 15.7$\pm$1.1 & 205   &  0.595  &  -4.151  &  5660$\pm$45 & Des13 & FEROS \\
\hline

\end{tabular}
\begin{tabular}{lccccccccl} 
\hline
Star             & JD        &  RV         &  $v \sin i$   & EW Li & S      & $\log R_{HK}$ &  $T_{\rm eff}$  & Reference & Remarks \\
                 & -2450000  &  (km/s)       &  (km/s)    & (m\AA)  &        &              &   (K)    &           &         \\
\hline
HIP 25434        & 2721.03    & 24.94$\pm$0.33 &   40  &            &  0.39  &  -4.30   &        &   Des06  &  \\  
                 & 2721.03    &                &       & 183        &        &          &        &   Des13  & FEROS, same spec as Des06 \\
                 & Jul-Aug 09 &  23.6$\pm$1.8  &       & 158$\pm$10 &        &          &        &   Moo13  &  \\
                 & 6360.64    &  24.2$\pm$1.5  &   50  &            &        &          &        &   Des13  & CORALIE \\
\hline
HIP 25436        & 2721.01    & 32.17$\pm$1.30  &  112   &       &   0.25 &  -4.57   &        &   Des06  &  \\  
                 & 2721.01    &                 &        &  107  &        &          &        &   Des13  & FEROS, same spec as Des06 \\
                 & Jul-Aug 09 &  22.6$\pm$6.7   &        & $<$41 &        &          &        &   Moo13  &  \\
                 & 6360.65    &  21.8$\pm$3.8   &  110   &       &        &          &        &   Des13  & CORALIE \\
\hline
TYC 9162-698-1   &         &   18.7          &   22.3$\pm$3.1       &   226    &        &          &              &  SACY  & N=7, rms RV 1.0 km/s \\
                 &         &   14$\pm$7      &                      &          &        &          &              &  Feh74 &  \\
                 & 5203.69 &  18.6$\pm$0.5   &   20.2$\pm$2.6       &   212    &  0.482 &  -4.232  & 5811$\pm$105 &  Des13 & FEROS \\
\hline
TYC 5346-132-1   &         &   24.5$\pm$1.5  &  30  &  290$\pm$10    &          &        &          &   Alc00  &  \\
                 &         &   26.2$\pm$1.0  &  29  &                &          &        &          &   Alc00  & \\
                 &         &                 &      &  350           &          &        &          &   Alc96  & \\  
                 & 5198.74 &   24.0$\pm$1.5  &      &  280           &  0.937   & -3.992 & 5324$\pm$87 & Des13 & FEROS \\
\hline
HIP 30261        &         &   24.8          &               &  200  &        &         &             & SACY   & N=1 \\
                 &         &   25.1$\pm$0.3  &  8.0          &       &        &         &             & Nor04  & N=1 \\
                 &         &                 &               &       &        &         & 5666$\pm$51 & Mas06  &  \\
                 & 5203.72 &   24.5$\pm$0.4  &  9.2$\pm$0.8  &  186  &  0.445 & -4.296  & 5757$\pm$37 & Des13  & FEROS \\
\hline
TYC 7617-549-1   &         &   25.0$\pm$    &  11.6$\pm$1.2   &  310       &        &         &        &  SACY  & N=1 \\
\hline
TYC 9181-0466-1  &         &   16.4$\pm$0.1 &  13.5$\pm$3.3   &  210       &        &         &        &  SACY  & N=4 \\
                 &         &                &  11.6$\pm$0.9   &  198$\pm$3 &        &         &        &  Wei10 & \\ % 
                 & 3807.59 & 15.6$\pm$0.7   &  11.9$\pm$1.2   &  214       & 0.538  & -4.181  & 5682$\pm$45 &  Des13 & FEROS \\
                 & 3815.59 & 16.1$\pm$0.6   &  11.6$\pm$0.9   &  205       & 0.535  & -4.184  & 5670$\pm$40 &  Des13 & FEROS \\
\hline
HIP 32235        &           &   20.7$\pm$0.1 &  12.4$\pm$0.3   &  233   &        &          &              &  SACY  & N=3 \\ 
                 & 4167.59   &   20.1$\pm$0.4 &  11.6$\pm$1.1   &  237   & 0.621  &  -4.154  &  5444$\pm$36 &  Des13 & FEROS \\
                 & 2948-3805 &   20.72        &  17.38          &  239   &        &  -4.169  &  5493$\pm$11 &  Des13 & HARPS N=17 \\
\hline
HIP 35564        &         & 17.3$\pm$1.5  &                  &       &        &          &        &  Nor04   & N=1 \\
                 & 2721.99 & 26.85$\pm$0.79&   68             &       &  0.23  &  -4.64   &        &  Des06   & N=1  \\
                 & Jan2006 & 18.6$\pm$2.0  &                  &       &        &          &        &  Zuk06   & N=1  \\
                 &         & 22.54$\pm$0.68&                  &       &        &          &        &  Gre99   & N=1 \\
                 &         &               &                  &       &  0.354 &  -4.31   &  6603  &  Gra06   & \\  
                 &         & 21.40$\pm$0.60&                  &       &        &          &        &  XHIP    & \\
                 &         &               &  65.6$\pm$3.3    &       &        &          &  6366  &  Amm12   & \\
                 & 5109.84 & 24.0$\pm$2.0  &                  &       &  0.218 & -4.667   &        &  Des13   & FEROS  \\
                 & 6357.73 & 13.7$\pm$1.1  &   $\sim$60       &       &        &          &        &  Des13   & CORALIE \\ 
\hline
HD 57853         &         &  15.5$\pm$3.9 &   20             &       &        &          &        &  Nord04  &       \\
                 & 2721.99 &  0.32$\pm$0.18&   19.5           &       &  0.29  &  -4.49   &        &  Des06   &  SB2  \\
                 &         &               &                  &       & 0.333  &          &        &  Gra06   &  \\
                 &         &  17.6$\pm$0.7 &   22.0$\pm$1.5   &       &        &          &        &  Saa90   & orbit \\
\hline
TYC 8128-1946-1  &         &   21.10         &  52$\pm$5.2    &  250  &        &          &        &  SACY    &  \\
                 & 5927.64 &   17.0$\pm$0.5  &  50            &       &        &          &        &  Des13   & CORALIE  \\
\hline
HIP 36312        &         &                 &          &       &        &  -4.46   &        &  Jen11   &  \\
                 & 4908.53 &   +17.1$\pm$2.3 &          & 130   &  0.276 &  -4.515  &        &  Des13   & FEROS \\
                 & 5931.82 &    16.6$\pm$0.1 &          &       &        &          &        &  Des13   & CORALIE \\
\hline
HIP 36414        &         &    29.0$\pm$5.0 &  25      &       &        &          &        &  Nor04   & N=10 rms RV 1.2 km/s \\ 
                 &         &    28.0$\pm$2.0 &          &  80   &        &          &        &  Zuc06   &  \\
                 &         &                 &          &       &        &          & 6130$\pm$56       & Mas06         &  \\
                 & 4782.88 &    24.7$\pm$1.3 &  31.5$\pm$3.3  &   72       & 0.288  &  -4.490 &  5753$\pm$110     &  Des13   & FEROS \\ 
\hline
HIP 36948        &           &               &          &       &        &          &        &          & see Desidera et al.~(2011) \\ 
                 & 5343-5347 & 22.64         &          &  173  &        &          &  5493$\pm$15  &  Des13 & HARPS, N=12 \\
\hline
HIP 37563        &         &  17.5$\pm$0.2 &  14      &       &        &          &        &   Nor04  & N=6 rms RV 0.5 km/s  	\\ 
                 &         &   17$\pm$1    &          &  135  &        &          &        &   Zuc06  &  \\
                 &         &               &  14.4$\pm$1.0 & 122$\pm$1 &    &     &        &   Wei10  &  \\
                 &         &               &  15      &  145  &        &          &        &   Cut0203 &  \\
                 &         &               &          &       &  0.347 & -4.422   &  5860  &   Gra06  &  \\
                 &         &               &          &       &  0.427 & -4.30    &        &   Hen96  & N=1 \\
                 &         &   17.1        &  15      & 147/142 &      &          &        &   Wic03  &  \\
                 &         &   16.4        &  15      & 127.2 &        &          &        &   Wai05  &  EwLi corr. \\
                 &         &   18          &  14      &       &        &          &        &   Wai05  &  \\
                 & 3809.66 &  17.1$\pm$0.4 & 14.3$\pm$1.0 &  130   &  0.356   &  -4.405   & 5801$\pm$56 &   Des13  &  FEROS \\
\hline
HIP 37918        &         & 19.1          & 6.3$\pm$1.2 & 120   &        &          &        &   SACY   &  N=1 \\
                 &         & 17.2$\pm$0.4  &    6        &       &        &          &        &   Nor04  &  N=12  rms RV 1.2 km/s  \\  
                 &         &   17$\pm$1    &             & 110   &        &          &        &   Zuc06  &  \\
                 & 2721.08 & 17.65$\pm$0.11&   6.0       &       &  0.59  &  -4.27   &        &   Des06  &  \\ 
                 &         &               &             &       &        &          &        &   Gra06  &  \\
                 &         &               & 6.0$\pm$2.0 &       &        &          & 5550   &   DOr12  &  \\
                 & 3338.82 & 18.1$\pm$0.1  & 5.1$\pm$0.8 & 116 &  0.505 &  -4.338 &  5428$\pm$22  &   Des13  &  FEROS \\
\hline
HIP 37923        &         & 17.9          & 3.2$\pm$1.2 &  70   &        &          &        &   SACY   &  N=1 \\
                 &         & 17.3$\pm$0.2  &    4        &       &        &          &        &   Nor04  &  N=7  rms RV 0.5 km/s \\ 
                 &         &   17$\pm$1    &             &  76   &        &          &        &   Zuc06  &  \\
                 & 2721.10 & 17.70$\pm$0.11&   3.2       &       &   0.53 &   -4.31  &        &   Des06  &  \\  
                 &         &               &             &       &        &          &        &   Gra06  &  \\
                 &         &               & 3.0$\pm$2.0 &       &        &          &  5450  &   DOr12  &  \\
                 & 3777.62 & +16.9$\pm$0.3 & 3.0$\pm$1.0 &  64   & 0.465  & -4.384   &  5375$\pm$20  &   Des13  &  FEROS \\
                 &         &  17.73        &  2.67       &       &        & -4.372   &               &   Des13  &  CORALIE, N=5 \\
\hline
TYC 8927-3620-1  &         &  15.9         & 99.9$\pm$9.9  &  300     &        &          &        &   SACY   &  N=1 \\  
\hline

\end{tabular}
\begin{tabular}{lccccccccl} 
\hline
Star             & JD        &  RV         &  $v \sin i$   & EW Li & S      & $\log R_{HK}$ &  $T_{\rm eff}$  & Reference & Remarks \\
                 & -2450000  &  (km/s)       &  (km/s)    & (m\AA)  &        &              &   (K)    &           &         \\
\hline
HIP 46634        &         & 27.3$\pm$0.2  &  4        &       &        &          &        &   Nor04  &  N=2 rms RV 0.1  km/s  comp. exchanged \\  
                 &         &                &          &  25   &        &          &        &   Cut99  &  \\
                 &         &                &          &       &        &          &        &   Str00  &  \\
                 &         & 27.1$\pm$0.4   &          &       &        &          &        &   Mon01  &  \\
                 &         & 27.07$\pm$0.04 &          &       &        &          &        &   Gal05  & multi-epoch, RV constant  \\
                 &         & 27.93$\pm$0.05 &  $<3$    &  33$\pm$6  &        &          &  5140$\pm$35   &   Str12  & N=96 DT=1129, single  \\
                 &         &                &          &            &        &   -4.40  &                &   Des13  & SOPHIE \\ 
\hline
HIP 46637        &         & 15.9$\pm$25.7  &  13      &       &        &          &        &  Nor04  & N=2 rms RV 36.3 km/s  comp. exchanged \\ 
                 &         &               &          &       &        &          &        &   Wic03  &  \\
                 &         &               &          &       &        &          &        &   Cut02  &  \\
                 &         &               &          &       &        &          &        &   Str00  &  \\
                 &         & $\sim$ 28     &          & 131   &        &          &        &   Gal06  &  \\
                 &         & 29.26$\pm$0.3 & 12.5$\pm$0.5 & 109$\pm$7  &        &          &  5150$\pm$65  &   Str12  &  SB, center of mass RV \\
\hline
HIP47646         &         &  49.9$\pm$0.4 &  16      &       &        &          &        &   Nor04   &  N=2 \\
                 & 4783.87 &  51.0$\pm$0.1 &          &       &  0.179 &  -4.830  &        &   Des13   &  FEROS \\
\hline
HIP47645         &         &               &          &       &  0.513 &  -4.30   &        &   Gra06   &  \\  
\hline
TWA 21           &         &   17.7         &   9.4$\pm$1.2 &  365    &        &          &       & SACY      &  N=1      \\
                 &         &   17.5$\pm$0.8 &               &  290    &        &          &       & Son03     &     \\    
                 &         &                &   6.0$\pm$1.0 &         &        &          &       & Sch07     & \\
                 &         &                &               & 369$\pm$20 &        &       & 4689$\pm$14 & Men08 & N=5 \\
                 &         &                &   9.0         &            &        &       & 4923$\pm$119 & ViA09  & \\ 
                 &         &                &   8.2$\pm$1.0 & 357$\pm$3  &        &       &              & Wei10 & \\
                 & 3807.65 &   18.0$\pm$0.1 &   8.7$\pm$1.3 &  364       &  1.777 & -4.039 & 4898$\pm$21 & Des13 & FEROS (N=1) \\
                 & 3402-4596 &  18.0$\pm$0.1 &             &  364       &  1.69  & -4.06  & 4929$\pm$4  & Des13 & HARPS (N=24) \\  
\hline
TYC 7188-575-1   &         &  +42.9$\pm$2.1 &   25     &  50   &        &          &        &    Son02      &  \\
                 & 5254.70 &  +44.7$\pm$2.0 &          &       & 3.786  & -3.885   &        &    Des13      &  FEROS \\
                 & 5931.87 & -38.75$\pm$    &          &       &        &          &        &    Des13      &  CORALIE \\ 
                 & 6357.80 & -24.71$\pm$    &          &       &        &          &        &    Des13      &  CORALIE \\ 
\hline
TYC 6069-1214-1  &         &    19.4        &          &  240     &        &          &        &   SACY       &  N=1 \\
\hline
TYC 7722-0207-1  &         &    10.4        &  27.2$\pm$2.7   &  200  &        &          &        &   SACY       & N=1 \\
                 &         &    10.6        &  15             &  130  &        &          &        &   Rei03       &  \\
                 & 4944.71 &     8.8$\pm$0.8  & 31.5$\pm$6.5  &  190  &  0.845 & -4.129   &  5400$\pm$50      &   Des13    & FEROS \\
\hline
TYC 7743-1091-1  &         &   17.4        &  17           & 114/82        &        &          &             &    Wic03      &  \\  
                 & 3926.52 &               &  17.6$\pm$1.1 &  95$\pm$1     &        &          &             &    Wei10    &  \\ 
                 & 3926.52 & +21.9$\pm$0.1 &               & 113.4$\pm$2.0 &        &          & 4931$\pm$59 &    Des13    & FEROS \\ 
\hline
HIP 58240        &         &                &             &       &  0.354 &   -4.43  &               & Hen96      &  \\
                 &         &                &             &       &  0.325 &   -4.482 & 5749          & Gra06      & \\
                 &         &   5.8          & 5.2$\pm$1.2 & 110   &        &          &               & SACY       & N=1 \\
                 &         &   6.2$\pm$0.2  & 5           &       &        &          &               & Nor04      & N-4, rms RV 0.2 km/s \\  
                 &         &   6.0$\pm$0.4  &             & 111   &        &          &               & Zuc06      & \\
                 &         &                & 5.0$\pm$2.0 &       &        &          &  5900         & DOr12  & \\
                 & 5254.76 &  +5.9$\pm$0.1  & 4.0$\pm$0.5 & 115   & 0.365  & -4.15    &  5835$\pm$24  & Des13  &  FEROS \\
\hline
HIP 58241        &         &                &          &       &  0.398 &   -4.34  &             &    Hen96      &  \\
                 &         &                &          &       &  0.388 &   -4.359 & 5784        &    Gra06      & \\
                 &         &  6.9           & 9.0$\pm$1.2 & 110  &      &          &             &    SACY       & N=1 \\
                 &         &  6.9$\pm$0.1   & 7        &         &      &          &             &    Nor04      & N=8 rmsRV 0.4km/s \\
                 &         &  6.7$\pm$0.3   &          &   110   &      &          &             &    Zuc06      & \\
                 &         &                & 9.0$\pm$2.0 &       &        &          &          &    DOr12      & \\
                 &         &                &             &       &        &          &  5800    &    Bia12      & \\
                 & 5254.75 &  6.9$\pm$0.5   & 8.2$\pm0.8$ & 114  & 0.394 &  -4.350 & 5710$\pm$22 &    Des13      & FEROS \\
\hline
TYC 9231-1566-1  &         &   14.2        & 13.1$\pm$1.2  &  280  &        &          &              & SACY   & N=1 \\  
                 &         &               & 13            &  280  &        &          & 5344         & DaS09  &  \\
                 &         &               & 12            &       &        &          & 4979$\pm$40  & ViA09  &  \\  
                 &         &               &               &  140  &        &          & 5781         & Mam02  &  \\
                 &         &               &               &       &        &          & 5763$\pm$132 & Bub11  &  \\   
                 & 5254.84 &  13.5$\pm$0.1 & 12.5$\pm$0.8  &  270  & 0.645  &  -4.118  & 5530$\pm$40  & Des13  &  FEROS\\
\hline
TYC 8979-1683-1  &         &    13.3       & 31.9$\pm$3.2  &   290    &        &          &              &     SACY     &  N=1\\
                 & 4942.79 &  12.1$\pm$2.6 &               &   290    & 0.868  & -4.059   & 5650$\pm$145 & Des13  & FEROS \\  
                 &         &  13.9$\pm$1.9 &               &   260    &        &          &              & Son12  & N=3 \\
\hline
TYC 8989-0583-1  &         &    10.8       & 47.0$\pm$4.7  &   350    &        &          &              &     SACY     & N=1 \\  
                 &         & 10.50$\pm$3.0 &               &   260    &        &          &              &   Son12      & N=3 \\
\hline
TYC 9245-0617-1  &         &    12.8       &   24.3$\pm$2.4  &  400     &        &          &              &  SACY    &  N=1 \\ 
                 &         &               &   24            &  400     &        &          &  4917        &  DaS09   &  \\
                 &         &               &                 &  370     &        &          &  5176        &  Mam02   &  \\ 
                 &         &               &   20.0$\pm$3.0  &          &        &          &              &  Gle05   &  \\ 
                 &         &               &   26.0$\pm$1.5  & 400$\pm$6 &       &          &              &  Wei10   &  \\ 
                 & 3420.79 & 13.2$\pm$2.4  &   28.2$\pm$6.2  &   391    &  1.597 & -3.873   & 5083$\pm$70  &  Des13   & FEROS \\
                 & 3421.78 & 14.1$\pm$0.5  &   26.7$\pm$2.2  &   410    &  1.595 & -3.874   & 5090$\pm$70  &  Des13   & FEROS \\
                 & 3421.88 & 14.7$\pm$0.7  &   28.8$\pm$2.0  &   415    &        &          & 5114$\pm$62  &  Des13   & FEROS \\
                 & 3422.76 & 12.2$\pm$0.6  &   26.2$\pm$3.1  &   410    &  1.592 & -3.874   & 5059$\pm$65  &  Des13   & FEROS \\
                 & 4582.77 &  9.6$\pm$0.9  &   26.0$\pm$1.7  &   393    &  1.441 & -3.919   & 5071$\pm$65  &  Des13   & FEROS \\
                 & 4594.78 & 11.5          &                 &   438    &        &          & 5052$\pm$111 &  Des13   & HARPS, N=1 \\
                 &         & 11.1$\pm$1.5  &                 &   350    &        &          &              &  Son12   & N=3 \\ 
\hline
HIP 63862        &         &  1.1          & 10.9$\pm$1.2    & 140.0     &        &          &        &    SACY      &  N=1 \\
                 &         &  1.1$\pm$0.2  &    11           &           &        &          &        &    Nor04     &  N=5 \\
                 &         &               & 11.6$\pm$0.9    & 139$\pm$1 &        &          &        &    Wei10     &  \\
                 &         &    2          &  10             &           &        &          &        &    Wai05     &  \\
                 &         &               &  12             & 155       &        &          &        &    Cut02-03  &  \\
                 &         &    1.1        &  11             & 154       &        &          &        &    Wic03     &  EWLi=145 corrected \\
                 &         &               &                 &           &  0.460 & -4.30    &        &    Hen96     & N=1 \\
                 & 3447.88 &  1.3$\pm$0.1  & 10.6$\pm$0.9    &  145     & 0.416  &  -4.347  &  5760$\pm$32  &   Des13      & FEROS \\
                 & 3447.87 &  1.3$\pm$0.1  & 10.6$\pm$1.0    &  141     & 0.415  &  -4.347  &  5729$\pm$25  &   Des13      & FEROS \\

\hline
TYC 7796-2110-1  &         &  25.0         &  113.0$\pm$11.3  & 400:  &        &          &        &    SACY    & N=1 \\
                 &         &               &                  & 315   &        &          &        &    Son12   &  N=1 \\
                 & 5256.82 &  21.6$\pm$9.6 &   fast           & 339   & 0.881  &  -4.183  &        &    Des13   & FEROS   \\
                 & 5931.83 &  1.3$\pm$4.5  &  $\sim$90        &       &        &          &        &    Des13   & CORALIE \\  %%% 

\end{tabular}
\begin{tabular}{lccccccccl} 
\hline
Star             & JD        &  RV         &  $v \sin i$   & EW Li & S      & $\log R_{HK}$ &  $T_{\rm eff}$  & Reference & Remarks \\
                 & -2450000  &  (km/s)       &  (km/s)    & (m\AA)  &        &              &   (K)    &           &         \\
\hline
TYC 9010-1272-1  &         & 10.2          & 38$\pm$3.8 &  210  &        &          &             &    SACY   & N=2, rms RV 0.5 km/s, SB2?  \\ % HD 124831
                 &         & 43.4$\pm$4.9  &    8       &       &        &          &             &    Nor04  & N=5 rms RV 11 km/s \\ 
                 & 3909.59 & 11.5$\pm$0.8  &            & 200   &  0.534 &  -4.137  & 5324$\pm$92 &    Des13  & FEROS, SB2 \\
\hline
HIP 70351        &         & -8.3          &  16.9$\pm$1.2 &  170  &        &          &        &    SACY      & N=1 \\
                 & 4940.77 & -8.6$\pm$1.2  &  12.3$\pm$0.7 &  164  &  0.460 &  -4.301  & 5624$\pm$50  &    Des13     & FEROS  \\
\hline
$\alpha$ Cir     & 3423.84 &  6.2$\pm$0.2   & 14.5$\pm$1.8 &         &        &        &               & Des13 & FEROS \\ 
                 &         &  7.07          &              &         &        &        &               & Des13 & HARPS, N=15 subset of data \\
\hline
GJ 560B          &         &   7.0$\pm$4.0  &             &         &         &          &              & LoS06   &       \\
                 & 3423.83 &   6.6$\pm$0.4  & 3.0$\pm$1.2 &     0   &  0.672  &  -4.705  &  4761$\pm$35 & Des13   & FEROS \\
\hline
HIP 71933        &         &   8.7          &          &            &        &          &        &  SACY    & N=1, SB? \\
                 &         &  12.1$\pm$0.4  &  2.0     &            &        &          &        &  Nor04   & N=1, discr. $v \sin i$ \\  
                 &         &   4.0          &  75      &  139$\pm$7 &        &          &        &  Wai11   & \\ 
                 & 4496.86 &   3.8$\pm$xxx  &          &  132       &  0.377 &  -4.356  &        &  Des13   & N=2, same night \\
\hline
HIP 72399        &            &    -25.9       &          &   0   &        &          &        &    SACY      &  N=1 \\ 
                 &            &                &          &       & 2.076  &   -4.114 &        &    Gra06      &  \\  
                 &  3409.89   &    -11.71      &   14.15  &   0   &        &   -4.148 & 4903$\pm$32 &    Des13  & HARPS N=1 \\ 
                 &  6357.79   & 30.31$\pm$0.05 &          &       &        &          &             &    Des13  & CORALIE \\
                 &  6357.82   & 33.24$\pm$0.06 &          &       &        &          &             &    Des13  & CORALIE \\
\hline
HIP 72400        &            &    0.3        &          &   0   &        &          &        &    SACY      &  N=1 \\ 
                 &            &               &          &       & 1.176  &          &        &    Gra06      &  \\ 
                 &  6360.74   & 1.35$\pm$0.01 &          &       &        &          &        &    Des13     & CORALIE \\  
\hline
TYC 7835-2569-1  &         &  3.3          &  17.0    & 150   &        &          &        &   SACY   & N=1 \\ 
                 &         & -10.0$\pm$5.0 &  17      &       &        &          &        &   Nor04  & N=2, rms 2.1 km/s, SB  \\ 
                 &         &  1.9          &  16.0    & 157   &        &          &        &   Wic99  &  \\ 
\hline
HIP 76829        &         &  -5.4$\pm$1.8 &              &       &        &          &        &  Nor04   &  \\  
                 &         &  -5.4$\pm$2.0 &              &       &        &          &        &  Mon01   & \\
                 &         &               &              &       &        &          &  6649  &  Gra06   &  \\  
                 &         &               & 71.6$\pm$3.6 &       &        &          &  6681  &  Rei06   &  \\ 
                 &         &               &              &       & 0.234  &          &        &  Sch09   &  \\
                 & 4542-4546 &  -7.1       &              &   0   &        &          &        &  Des13   & HARPS N=8 \\
\hline
TYC 6781-0415-1  &         &   -6.7         &         &  410       &        &          &        &    SACY      &  N=1 \\ 
                 &         &   -3.0$\pm$2.1 &   29    &  409/429   &        &          &   5410 &    Aar08      &  \\ 
\hline
HIP 77235        &         &   -20.7$\pm$1.8 &          &       &        &          &        &   XIP       &  \\ 
                 &         &                 &  68      &       &        &          &        &   Roy07       &  \\ 
\hline
TYC 6786-0811-1  &         &   -24.0       &          &  180.0     &        &          &        &   SACY   &  N=1 \\
%                 &         &               &          &            &        &          &        &          &  \\
\hline
HIP 78747        &         &               &  23.7$\pm$1.2 &       &        &          &        &  Rei03 &  \\   
                 &         &  -6.2$\pm$3.7 &          &       &        &          &        &  BaB00 &  \\  
                 &         &               &          &       & 0.322  & -4.328   & 6743   &  Gra06 &  \\  
                 &         &               &  23.7    &       & 0.179  &          & 6606   &  Sch09 &  \\
                 & 4940.86 &  -8.2$\pm$0.5 & 24.0$\pm$3.0  &  23     & 0.175  & -4.861   &  6005$\pm$55  &  Des13 & FEROS \\    
\hline
TYC 6209-0769-1  &         &   3.0         &          &  140  &        &          &        &   SACY   &  N=1 \\
\hline
HIP 79958        &         & 2.0           &  16.8$\pm$1.2 &  110  &        &          &        &   SACY    & N=1  \\ 
                 &         & 1.8$\pm$0.4   &   17          &       &        &          &        &   Nor04   & N=2 rms 0.4 km/s  \\
                 &         &            &          &       &  1.725 &  -4.147  &    4607     &   Gra06   &  \\  
                 &         &  1.68      &          &       &        &          &             &   VSOP    & from VSOP web site \\  
                 &  3828.80 &    1.74      &          &  117  &  1.912 &          & 4838$\pm$44 &   Des13   & HARPS   \\ 
                 &          &    1.74      &          &       &        &    -4.45 &             &   Des13   & CORALIE, N=3 \\
\hline
HIP 80290        &         &   -5.0        & 37.0$\pm$3.7 & 200   &        &          &               &   SACY   &  N=1    \\ 
\hline
HIP 80758        &         & 6.9           & 11.1$\pm$1.2  &  280  &        &          &              &   SACY   & N=1  \\
                 &         & 6.3$\pm$0.3   & 11            &       &        &          &              &   Nor04  & N=2 rms 0.3 km/s  \\
                 & 4940.87 & 6.0$\pm$0.1   & 10.8$\pm$1.0  &  262  &  0.878 &  -4.065  &  5328$\pm$28 & Des13 &  FEROS \\
\hline
TYC 6818-1336-1  &         &  -2.4         &  71.0$\pm$7.1    &  150   &        &          &        &   SACY   & N=1 \\
                 &         &  -4.3$\pm$1.6 &  56              &        &  180/198 &          &  6440  &   Aar08  &  US ? \\
\hline
TYC 6815-0874-1  &         &    0.8        & 90.0$\pm$2.8  & 270      &        &          &        &   SACY   & N=2 rms 0.2 SB2? \\
\hline
TYC 6815-0084-1  &         &   -4.4$\pm$     &  57.0$\pm$  &   310.0     &           &         &               &   SACY      & N=2  SB2? \\  %CD-25 11942
                 &         &   -6.5$\pm$1.5  &  53$\pm$    &   307/324   &           &         &  5250         & Aar08 & Upper Sco? dist$>$100pc \\
                 & 3909.79 &   -1.5$\pm$5.4  &  fast       &   240       &     0.879 &  -4.087 &  5300$\pm$150 &   Des13 & \\
\hline
TYC 7362-0724-1  &         &   -3.1          & 36.7$\pm$3.7 & 270      &        &          &        &   SACY       & N=1 \\
\hline
TYC 8728-2262-1  &         &   1.6         &  35.3$\pm$1.4 &  360  &        &          &        &   SACY       &  N=4 rms 1.4 km/s \\
                 &         &               &    35         &  360  &        &          & 5036   &   DaS09       &  \\
                 & 4941.87 &  -0.2$\pm$0.9 &               &  325  & 1.228  &  -3.992  & 5245$\pm$110 & Des13 &  FEROS \\
                 &         &  -0.5$\pm$3.7 &               &  310  &         &         &               & Son12 & N=2 \\
\hline
HIP 86672        &         &     -6.2$\pm$1.0  &    17      &       &        &          &        &  Nor04   & N=2 rms RV 1.4 km/s \\  
                 &         &     -5.8          &    15.5$\pm$0.2    &  260     &        &          &        & SACY     & N=4 rms RV 1.3 km/s \\
                 &         &     -5.7$\pm$2.5  &                    &          &        &          &   6470      &   RAVE3  & \\
\hline
HIP 89829        &         &     -7.0          &  114.7$\pm$2.5 &  290        &        &          &        &     SACY     & N=3 rms RV 2.6 km/s \\
                 &         &                   &  115           &  290        &        &          &  5645  &     DaS09    & \\
                 &         &     -4.7          &  114           &  211$\pm$13 &        &          &        &     Wai11    & \\   
\hline
HIP 93375        &         &  -5.7         &          &  140  &        &          &        &    SACY      &  N=1 \\ 
                 &         &  -5.8$\pm$0.5 &    17    &       &        &          &        &    Nor04 & N=2 rms RV 0.3 km/s  \\
                 &         &               &    17    &  140  &        &          & 6254   &    DaS09 &  \\
                 & 2005-08-28 &  -6.6$\pm$2.2 &       &       &        &          & 6383   &    RAVE3 &  \\   
                 & 2005-08-28 &  -6.2$\pm$2.2 &       &       &        &          & 6577   &    RAVE3 &  \\ 
                 &         &               &          &       &        &          & 6073$\pm$60   & Mas06         &  \\
\hline
HIP 94235        &         &               &          &  165  &        &          &        &   SACY   & N=4 rms RV 1.1 km/s \\ 
                 &         & 8.1$\pm$0.6   &    24    &       &        &          &        &   Nor04       &  N=4 rms RV 1.1 km/s\\  
                 &         &               &    24    & 165   &        &          & 6102   &  DaS09   &  \\
                 &         &               &    24    & 165   &        &          &        &   Cut02  &  \\  
                 &         &               &          &       &        &          & 6010$\pm$53  & Mas06 &  \\
\hline
TYC 6893-1391-1  &         &    -12.7      &  4.5$\pm$1.2  &  125     &        &          &        &    SACY  & N=1 \\
                 &         &               &               &          & 0.780  & -4.334   &        &   Des13  & FEROS \\

\end{tabular}
}
\end{center}
\end{table*}

\begin{table*}[h]
\caption{Summary of measurements of spectroscopic parameters available in the literature} 
%\label{t:spec_lit}
\begin{center}       
\scriptsize{
\begin{tabular}{lccccccccl} 
\hline
Star             & JD        &  RV         &  $v \sin i$   & EW Li & S      & $\log R_{HK}$ &  $T_{\rm eff}$  & Reference & Remarks \\
                 & -2450000  &  (km/s)       &  (km/s)    & (m\AA)  &        &              &   (K)    &           &         \\
\hline
TYC 5736-0649-1  &         &    -7.0       &  206.0$\pm$20.6 & 250      &        &          &        &    SACY      & N=3, rms RV 3.5 km/s, SB? \\
                 &         &               &                 &          & 0.401  & -4.360   &        &   Des13  & FEROS \\
\hline
HD 189285        &           &                &  9.0         &  140       &         &         &  5630         &  DaS09 & \\
                 &           &                &  8.0$\pm$2.0 &            &         &         &  5800         &  DOr12 & \\
                 & 3906.84   &  -19.5$\pm$0.1 & 8.3$\pm$0.9  &  141       &  0.455  &  -4.325 &  5545$\pm$35  &  Des13 & FEROS \\
                 & 4782.53   &  -19.6$\pm$0.2 & 8.3$\pm$0.7  &  135       &  0.449  &  -4.331 &  5620$\pm$23  &  Des13 & FEROS \\
\hline
HIP 98470        &         &               &  100     &       &        &          &        &  Lag08   & rms RV 86 m/s\\ 
                 &         &               &   72.6   &       &  0.339 	&  -4.309 &  6259  &  Sch09   &   \\
                 &         & -13.2$\pm$3.7 &          &       &        &          &        &  Nor04   & N=2, rms RV 2.5 km/s  \\
                 &         &               & 72.6$\pm$3.6  &  &        &          &  6259  &  Rei06   &   \\ 
                 &         &               &          &       &  0.470  &  -4.164 &  6333  &  Gra06   & \\ 
                 &         & -8.20$\pm$5.0 &          &       &        &          &        &  Mon01   &   \\ 
                 &         &    -8.20      &          &       &        &          &        &  BaB00   &  \\  
                 &         &               &   86     &       &        &          &        &  Baa97   & flagged as SB  \\
                 &         &               &          &       &        &          &  6399$\pm$67 & Mas06 &  \\
                 & 5052.80   & -10.0$\pm$2.0 &          &       &  0.303 &  -4.442  &        &  Des13   & FEROS \\
                 & 3622-5726 & -10.27        &          &  90   &        &          &        &  Des13   & HARPS, N=33 \\
\hline
TYC 5164-0567-1  &          &                 & 8.00         & 290  &        &          &   5083        & DaS09  & \\ 
                 & 3906.86  & -16.50$\pm$0.00 & 7.8$\pm$0.9  & 280  &  0.916 &  -4.333  &   5140$\pm$20 & Des13  & FEROS \\
                 & 4783.50  & -16.50$\pm$0.10 & 7.7$\pm$0.9  & 260  &  0.821 &  -4.382  &   5197$\pm$25 & Des13  & FEROS \\
\hline
HIP 99273        &         &  -5.8$\pm$2.2 &  45            &       &                &            &        &  Nor04 & N=2, rms RV 3.1 km/s \\ 
                 &         &               &  37.7 	    &            &   0.247         &  -4.603         &        &  Sch09 &  \\
                 &         &  -7.8$\pm$2.2 &  37.0$\pm$1.6  &   58       & 0.257$\pm$0.091 &  -4.49$\pm$0.24 &        &  Whi07 &  \\
                 &         &               &                &  95$\pm$6  &                 &                 &        &  Mam04 &  \\
                 &         &               &   45           &  95        &                 &                 &  6521  &  DaS09 &  \\
                 &         &               &                &            &                 &                 &  6600  &  Rhe07 &  \\
                 &         &               &                &            &                 &                 &  6473$\pm$68  & Mas06 & \\ 
                 &         &               &  48.8$\pm$3.0  &  101$\pm$5 &                 &                 &        &  Wei10 &  \\ 
                 & 3102.88 & -6.4$\pm$1.7  &   fast         &  91        &   0.200         & -4.734          &        &  Des13 & FEROS \\             
\hline
HD 199058        &           &                 & 14.00         & 160      &       &          &  5894        & DaS09 & \\
                 &           & -19.09$\pm$0.99 & 11.00         & 160.5    &       &          &  5721        & Gui09 & \\ 
                 & 2480.51   & -19.00$\pm$1.31 &               &          &       &          &              & Gui09 & \\
                 & 2481.44   & -19.18$\pm$1.49 &               &          &       &          &              & Gui09 & \\
                 & 3908.85   & -18.70$\pm$0.70 & 13.20$\pm$0.6 & 160      & 0.392 &  -4.345  &  5680$\pm$60 & Des13 & \\
                 & 4783.52   & -18.70$\pm$0.70 & 14.50$\pm$0.5 & 160      & 0.377 &  -4.367  &  5752$\pm$41 & Des13 & \\
\hline
TYC 1090-0543-1  &          &               &  18.0    &  120  &        &          &  4589         &   DaS09 &  \\
                 & 3908.86  & -19.5$\pm$0.0 &  17.3    &  115  &  2.650 &  -3.975  &  4775$\pm$45  &    Des13 &  \\  
\hline
TYC 5206-0915-1  &         &    -23.3 	    &               &  40  &        &          &             & SACY  & N=1 \\
                 & 5068.62 & 0.9$\pm$0.6    &  22.9$\pm$1.6 &  40  &  1.115 &   -4.011 & 5170$\pm$65 & Des13 & FEROS \\  
                 & 6508.67 & 17.47$\pm$0.1  &               &      &        &          &             & Des13 & CORALIE \\     
\hline
HIP 105384       &         &    24.1       & 6.5$\pm$1.2 &    0  &        &         &             &  SACY       &  N=1 \\
                 &         &  24.0$\pm$0.1 &  6          &       &        &         &             &  Nor04      & N=6 rms 0.3 km/s \\
                 &         &               &             &       &  0.409 &  -4.36  &             &  Hen96      &  N=1 \\
                 &         &               &             &       &  0.361 &  -4.436 & 5696        &  Gra06      & N=1 	\\  
                 &         &               &             &       &  0.49  &         &             &  Cin07      &  N=4  \\  
                 &         &               &             &       &        &         & 5774$\pm$51 &  Mas06      &       \\  
                 &         &    23.9       &    7        &   0   &        &         &             &  Wai05      & N=2  \\  
                 & 3904.91 & +23.9$\pm$0.2 & 5.3$\pm$1.0 &   0   &  0.429 &  -4.337 & 5661$\pm$22 &  Des13      &  FEROS \\
                 &         &    24.43      &   5.9       &       &        &  -4.356 &             &  Des13      & N=10, CORALIE \\
\hline
HIP 105612       &         &    -2.8       & $\sim$5     &  7.6  &        &          &        &   Wai05       & N=2 \\
                 &         &  -2.1$\pm$0.2 &   3         &       &        &          &        &   Nor04       & N=5, rms RV 0.3 km/s \\
                 &         &               &             &       &  0.384 &  -4.40   &        &   Hen96       & N=1 \\
                 &         &               &             &       &  0.274 &  -4.602  &   5566 &   Gra06       & N=1 \\ 
                 &         &               &             &       &        &          &   5694$\pm$44 & Mas06 &      \\  
                 & 5054.78 & -2.7$\pm$0.5  & 3.0$\pm$1.0 &  29   &  0.327 &  -4.491  &  5647$\pm$25      &   Des13       & FEROS \\
                 &         &    -1.7       &    3.3      &       &        &  -4.48   &        &   Des13       & N=3, CORALIE \\ 
\hline
HIP 107684       &         &    3.6        &  10.4$\pm$1.2  & 190       &        &          &              &    SACY      &  N=2 rms RV 0.5 km/s \\
                 &         &               &  10            & 190       &        &          &  5759        &    DaS09      &  \\
                 &         &               &   9            &           &        &          &  5714$\pm$52 &    ViA09      &  \\  
                 &         &               &  11.2$\pm$0.9  & 190$\pm$1 &        &          &              &    Wei10      & \\  
\hline
HIP 108422       &         &    1.1        &  128.2$\pm$1.7 &   294    &        &          &        &    SACY      & N=11, rms RV 2.1 km/s \\
                 &         &               &  139.8$\pm$9.4 &       &        &          &        &   Sch07       &  \\
                 &         &               &                &  261$\pm$20  &        &          &  5541$\pm$27      &   Men08       &  \\
\hline
TYC 8004-0083-1  &         &     -9.1 	   & 15.1$\pm$1.2 &  175   &        &          &             &  SACY   & N=1 \\
                 &         &               & 14.9$\pm$1.0 &  175   &        &          &             &  Wei10  & \\ 
                 & 4788.52 & -11.0$\pm$0.5 & 15.0$\pm$1.5 &  164   &  0.502 & -4.239   & 5653$\pm$51 & Des13   & FEROS \\
\hline  
HIP 114046       &         &    8.81       &          &       &        &          &        &    Nid02     &  \\  
                 &         &    7.50       &          &  50   &        &          &        &    SACY      & N=4, rms RV 0.1 km/s   \\  
                 &         &  7.5$\pm$0.2  &   1.0    &       &        &          &        &    Nor04     & =4, rms RV 0.1 km/s  \\
                 &         &               &          &       &        &  1.070   &        &    Wri04     &  \\
                 &         &               &          &       &        &  1.081   &  -5.01 &    Jen06      &  HK outside cal  range \\
                 &         &               &          &       &        &          & 3680$\pm$130 & Woo005 &  \\  
                 & 4784.55 & +7.5$\pm$0.5  &  2.7$\pm$0.5 &   0   &        &          &              & Des13  & FEROS \\
                 & 2985-4392 &  +9.0       &          &       &        &          &              & Des13  & HARPS, N=77 \\
\hline
\end{tabular}
}
\end{center}
\end{table*}

\begin{table*}[h]
\caption{Summary of measurements of spectroscopic parameters available in the literature} 
%\label{t:spec_lit}
\begin{center}       
\scriptsize{
\begin{tabular}{lccccccccl} 
\hline
Star             & JD        &  RV         &  $v \sin i$   & EW Li & S      & $\log R_{HK}$ &  $T_{\rm eff}$  & Reference & Remarks \\
                 & -2450000  &  (km/s)       &  (km/s)    & (m\AA)  &        &              &   (K)    &           &         \\
\hline
TYC 9338-2016-1  &         &   9.5         &  29.9$\pm$0.5  &   259        &        &          &        &   SACY   & N=9, rms RV 0.8 km/s \\
                 &         &   5.5$\pm$1.9 &                &              &        &          &   5973 & RAVE3  &   \\ 
                 &         &               &  31.8$\pm$1.9  &   259$\pm$4  &        &          &        &  Wei10       & \\
                 & 4778.58 &   7.3$\pm$1.7 &                &   221        & 0.568  & -4.167   &        &  Des13 & FEROS \\

\hline
TYC 9529-0340-1  &         &   9.2         &  73.9$\pm$1.4  &   276    &        &          &        &  SACY    & N=11 rms RV=2.0 km/s \\
                 &         &               &  74        &  276     &        &          &  5481      &  DaS09   &  \\
\hline
TYC 9339-2158-1  &         &   4.3         &  4.1$\pm$1.2  &    30   &        &          &        &   SACY   & N=1 \\
                 &         &   3.6$\pm$0.2 &   4       &       &        &          &        &     Nor04     &  N=4, rms 0.2 km/s \\
\hline
HIP 116063       &         &   3.9         &  3.4$\pm$1.2  &   110   &        &          &        &   SACY   & N=1 \\  
                 &         &   3.6$\pm$0.2 &   4       &       &        &          &        &     Nor04     &  N=5, rms RV 0.3 km/s \\
                 &         &               &          &       &     0.284    &  -4.51        &        &  Hen96        &  \\
                 &         &               &          &       &     0.277    &               &  5911  &  Gra06        &  \\ 
                 & 1384.75 &   2      &          &       &              &               &  5910  &  RoP02        &    \\  
                 & 5004.94 &   3.1$\pm$0.1 &   2.6$\pm$0.9 & 110 &  0.311    &   -4.465 &  5963$\pm$30 & Des13 & FEROS \\  
\hline
TYC 6406-0180-1  &         &  -9.7         &  5.5$\pm$1.2    &   30     &        &        &        &  SACY    & N=1 \\
\hline
HIP 116910       &         &   11.1        &  31.1$\pm$3.1   &  230     &        &        &        &  SACY    & N=4 rms 1.7 km/s \\
                 &         &               &          &      &          &        &  5567  & DaS09  &  \\
\hline
\end{tabular}
